Uncertainty-Guided Enhancement on Driving Perception System via Foundation Models

Multimodal foundation models offer promising advancements for enhancing driving perception systems, but their high computational and financial costs pose challenges. We develop a method that leverages foundation models to refine predictions from existing driving perception models -- such as enhancing object classification accuracy -- while minimizing the frequency of using these resource-intensive models. The method quantitatively characterizes uncertainties in the perception model's predictions and engages the foundation model only when these uncertainties exceed a pre-specified threshold. Specifically, it characterizes uncertainty by calibrating the perception model's confidence scores into theoretical lower bounds on the probability of correct predictions using conformal prediction. Then, it sends images to the foundation model and queries for refining the predictions only if the theoretical bound of the perception model's outcome is below the threshold. Additionally, we propose a temporal inference mechanism that enhances prediction accuracy by integrating historical predictions, leading to tighter theoretical bounds. The method demonstrates a 10 to 15 percent improvement in prediction accuracy and reduces the number of queries to the foundation model by 50 percent, based on quantitative evaluations from driving datasets.

==> figures/plots/condition.tex <==
\begin{tikzpicture}
\begin{axis}[
ylabel=Accuracy,
xlabel=Frequency,
ymin = 0.45,
% ymax = 0.97,
% ytick = {0.7, 0.75, 0.8, 0.85, 0.9, 0.95},
legend pos=south east,
]
\addplot[blue, mark=star] table [x=Category Count (Sunny), y=Category Accuracy (Sunny), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{category (sunny)}

\addplot[blue, mark=o] table [x=Category Count (Rain), y=Category Accuracy (Rain), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{category (rain)}

\addplot[blue, mark=diamond] table [x=Category Count (Night), y=Category Accuracy (Night), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{category (night)}

\addplot[orange, mark=star] table [x=Attribute Count (Sunny), y=Attribute Accuracy (Sunny), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{attribute (sunny)}

\addplot[orange, mark=o] table [x=Attribute Count (Rain), y=Attribute Accuracy (Rain), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{attribute (rain)}

\addplot[orange, mark=diamond] table [x=Attribute Count (Night), y=Attribute Accuracy (Night), col sep=comma] {figures/csv/condition_results.csv};
\addlegendentry{attribute (night)}

\end{axis}
\end{tikzpicture}

==> figures/plots/guarantee.tex <==
\begin{tikzpicture}
\begin{axis}[
ylabel=Accuracy,
xlabel=Guarantee,
ymin = 0.45,
ymax = 1.0,
xmin = 0.45,
xmax = 0.9,
legend pos=south east,
]
\addplot[scatter, mark=10-pointed star, only marks] table [x=guarantee, y=accuracy, col sep=comma] {figures/csv/guarantee-acc.csv};
\addlegendentry{empirical evaluation}

\addplot[red] table[meta=label] {
x y label
0.45 0.45 a
0.7 0.7 a
0.9 0.9 a
};
\addlegendentry{guarantee = accuracy}

\end{axis}
\end{tikzpicture}

==> figures/plots/vlm_query.tex <==
\begin{tikzpicture}
\begin{axis}[
ylabel=Accuracy,
xlabel=Frequency,
ymin = 0.65,
ymax = 0.97,
ytick = {0.7, 0.75, 0.8, 0.85, 0.9, 0.95},
legend pos=south east,
]
\addplot[dashed, blue, mark=10-pointed star] table [x=Category Count, y=Category Accuracy, col sep=comma] {figures/csv/results-vlm.csv};
\addlegendentry{category (without temporal)}

\addplot[blue, mark=o] table [x=Category Count (Temporal), y=Category Accuracy (Temporal), col sep=comma] {figures/csv/results-vlm.csv};
\addlegendentry{category (temporal k=3)}

\addplot[dashed, orange, mark=10-pointed star] table [x=Attribute Count, y=Attribute Accuracy, col sep=comma] {figures/csv/results-vlm.csv};
\addlegendentry{attribute (without temporal)}

\addplot[orange, mark=o] table [x=Attribute Count (Temporal), y=Attribute Accuracy (Temporal), col sep=comma] {figures/csv/results-vlm.csv};
\addlegendentry{attribute (temporal k=3)}
\end{axis}
\end{tikzpicture}
